Probabilistic Weighted Automata

Nondeterministic weighted automata are finite automata with numerical weights on transitions. They define quantitative languages L that assign to each word w a real number L(w). The value of an infinite word w is computed as the maximal value of all runs over w, and the value of a run as the maximum, limsup, liminf, limit average, or discounted sum of the transition weights. We introduce probabilistic weighted automata, in which the transitions are chosen in a randomized (rather than nondeterministic) fashion. Under almost-sure semantics (resp. positive semantics), the value of a word w is the largest real v such that the runs over w have value at least v with probability 1 (resp. positive probability). We study the classical questions of automata theory for probabilistic weighted automata: emptiness and universality, expressiveness, and closure under various operations on languages. For quantitative languages, emptiness and universality are defined as whether the value of some (resp. every) word exceeds a given threshold. We prove some of these questions to be decidable, and others undecidable. Regarding expressive power, we show that probabilities allow us to define a wide variety of new classes of quantitative languages, except for discounted-sum automata, where probabilistic choice is no more expressive than nondeterminism. Finally, we give an almost complete picture of the closure of various classes of probabilistic weighted automata for the following pointwise operations on quantitative languages: max, min, sum, and numerical complement.

==> figures/aut-AsLa.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(52,30)(0,0)
\put(14,0)
{

%\put(-2,-2){\framebox(52,30){}}

{\fsize

\node[Nmarks=i](x0)(12,10){$q_0$}
\node[Nmarks=i, ExtNL=y, NLangle=270, NLdist=2](x0)(12,10){$\wt = 0$}

\node[Nmarks=n](x2)(42,10){{\sf sink}}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=2](x2)(42,10){$\wt = 1$}

\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=130](x0){$b,1$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=50](x0){$a,\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](x0,x2){$a,\frac{1}{2}$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x2){$a,b,1$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}

}
%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}

\end{picture}



==> figures/aut-ZL.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(88,34)(0,0)
%\put(0,-2){\framebox(83,34){}}


{\fsize

\node[Nmarks=i, iangle=270](x0)(42,10){$q_0$}
\node[ExtNL=y, NLangle=270, NLdist=7](x0)(42,10){$\wt = 1$}

\node[Nmarks=n](x1)(72,10){$q_1$}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=2](x1)(72,10){$\wt = 1$}

\node[Nmarks=n](x2)(12,10){{\sf sink}}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=2](x2)(12,10){$\wt = 0$}

\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x0){$a,\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](x0,x1){$a,\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](x0,x2){$b,1$}

\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x1){$a,1$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](x1,x0){$b,1$}


\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x2){$a,b,1$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/aut-ZLa.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(83,30)(0,0)
%\put(0,-2){\framebox(78,30){}}


{\fsize

\node[Nmarks=i](x0)(12,10){$q_0$}
\node[Nmarks=i, ExtNL=y, NLangle=270, NLdist=2](x0)(12,10){$\wt = 0$}

\node[Nmarks=n](x1)(42,10){$q_1$}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=2](x1)(42,10){$\wt = 1$}

\node[Nmarks=n](x2)(72,10){{\sf sink}}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=2](x2)(72,10){$\wt = 0$}

\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x0){$a,b,\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](x0,x1){$a,b,\frac{1}{2}$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x1){$b,1$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](x1,x2){$a,1$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x2){$a,b,1$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/aut-network1.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(70,50)(0,0)
%\put(8,-2){\framebox(50,50){}}

{\fsize

\node[Nmarks=i](q0)(18,25){$q_0$}
\node[Nmarks=n](q1)(53,45){$q_1$}
\node[Nmarks=n](q2)(53,5){$q_2$}

\drawedge[ELpos=50, ELside=l, ELdist=-3, syo=1, curvedepth=-6](q0,q1){\rotatebox{30}{send, 1}}
\drawedge[ELpos=65, ELside=r, ELdist=.5, syo=1, curvedepth=-6](q0,q1){$\frac{9}{10}$}   % $9/10$

\drawedge[ELpos=50, ELside=r, ELdist=-3, syo=-1, curvedepth=6](q0,q2){\rotatebox{-30}{send, 1}}
\drawedge[ELpos=65, ELside=l, ELdist=.5, syo=-1, curvedepth=6](q0,q2){$\frac{1}{10}$}   % $1/10$

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-6](q1,q0){ack, 2}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q2,q0){ack, 5}



%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/aut-network2.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(70,50)(0,0)
%\put(0,-2){\framebox(36,40){}}


{\fsize

\node[Nmarks=i](q0)(17,25){$q'_0$}
\node[Nmarks=n](q1)(52,45){$q'_1$}
\node[Nmarks=n](q2)(52,5){$q'_2$}

\drawedge[ELpos=50, ELside=l, ELdist=-3, syo=1, curvedepth=-6](q0,q1){\rotatebox{30}{send, 5}}
\drawedge[ELpos=65, ELside=r, ELdist=.5, syo=1, curvedepth=-6](q0,q1){$\frac{99}{100}$}

\drawedge[ELpos=50, ELside=r, ELdist=-3, syo=-1, curvedepth=6](q0,q2){\rotatebox{-30}{send, 5}}
\drawedge[ELpos=65, ELside=l, ELdist=.5, syo=-1, curvedepth=6](q0,q2){$\frac{1}{100}$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-6](q1,q0){ack, 1}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q2,q0){ack, 20}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/aut1.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(36,40)(0,0)
%\put(0,-2){\framebox(36,40){}}


{\fsize

\node[Nmarks=i](x0)(18,18){}

\drawloop[ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=7, loopangle=90](x0){$a,1$}
\drawloop[ELside=r, ELdist=1.5, ELside=r,loopCW=n, loopdiam=7, loopangle=-90](x0){$b,0$}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/aut3.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(78,30)(0,0)
%\put(0,-2){\framebox(78,30){}}


{\fsize

\node[Nmarks=i](x0)(12,10){$q_0$}
\node[Nmarks=n](x1)(42,10){$q_1$}
\node[Nmarks=n, Nadjust=w](x2)(72,10){{\sf sink}}


\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x0){$a,b,0$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](x0,x1){$a,b,0$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x1){$b,1$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](x1,x2){$a,0$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x2){$a,b,0$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/reducibility.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\hrule
\begin{picture}(140,50)(0,0)
%\put(0,0){\framebox(140,50){}}


{\fsize

\put(-1.5,0)
{

%\node[Nframe=n,Nadjust=wh,Nmarks=n](adi)(8,45){\adi}

%\node[Nframe=n,Nadjust=wh,Nmarks=n](ala)(28,45){\ala}
%%\node[Nframe=n,Nadjust=wh,Nmarks=n](asli)(58,47){\asli}
%%\node[Nframe=n,Nadjust=wh,Nmarks=n](zls)(78,47){\zls}
\node[Nframe=n,Nadjust=wh,Nmarks=n](asli-zls)(107,47){\asli\/ $\leftrightarrow$ \zls}
%\node[Nframe=n,Nadjust=wh,Nmarks=n](ndi)(8,35){\ndi}
\node[Nframe=n,Nadjust=wh,Nmarks=n](asla)(11,35){\asla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](zla)(35,35){\zla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](nla)(59,35){\nla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](zli)(83,35){\zli}
\node[Nframe=n,Nadjust=wh,Nmarks=n](nls)(107,35){\nls}
%\node[Nframe=n,Nadjust=wh,Nmarks=n](ali)(88,35){\ali}     
\node[Nframe=n,Nadjust=wh,Nmarks=n](asls)(131,35){\asls}
%\node[Nframe=n,Nadjust=wh,Nmarks=n](ddi)(8,25){\ddi}
\node[Nframe=n,Nadjust=wh,Nmarks=n](dla)(35,25){\dla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ndli)(83,25){\ndli}
\node[Nframe=n,Nadjust=wh,Nmarks=n](dls)(107,25){\dls}
\node[Nframe=n,Nadjust=wh,Nmarks=n](nbw)(131,25){\nbw}
%\node[Nframe=n,Nadjust=wh,Nmarks=n](acw)(106,25){\acw}
\node[Nframe=n,Nadjust=wh,Nmarks=n](dbw)(119,15){\dbw}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ndmax)(95,15){\ndmax}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ndcw)(107,5){\ndcw}


\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=7, exo=-2](ndcw,ndli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=-6, exo=1](ndcw,nbw){}


%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](acw,anbw){}
%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](anbw,acw){}

\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndmax,ndli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndmax,dls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dbw,dls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dbw,nbw){}

%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](nla,ala){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](zli,asli-zls){}
%%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](zli,zls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](nls,asli-zls){}
%%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](nls,zls){}
%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](anls,ali){}
%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ali,zls){}
%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ali,anls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](asls,asli-zls){}
%%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](asls,zls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dla,asla){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dla,zla){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dla,nla){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndli,nla){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndli,zli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndli,nls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dls,nls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](nbw,nls){}

\drawedge[ELpos=45, ELside=r, ELdist=1, curvedepth=0, dash={.5 .8}0](nla,zla){?}
%\drawedge[eyo=1, ELpos=55, ELside=l, ELdist=1, curvedepth=3, dash={.5 .8}0](ala,zla){}
%\drawedge[eyo=-1, ELpos=55, ELside=l, ELdist=1, curvedepth=3, dash={.5 .8}0](zla,ala){}


%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ddi,ndi){}
%\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndi,adi){}


\node[Nframe=n,Nadjust=wh,Nmarks=n](ndmax)(95,15){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=7, sxo=0, syo=-3](ndmax,dla){}



%\drawcbezier[AHnb=0,dash={1.5}0](3,12,85,12,45,32,84,32)
\drawline[AHnb=0,dash={1.48}0](2,5)(95,5)(125,30)(140,30){}
\node[Nframe=n,Nadjust=wh,Nmarks=n](label)(1.9,8){\makebox(0,0)[l]{quantitative}}
\node[Nframe=n,Nadjust=wh,Nmarks=n](label)(2.2,2.5){\makebox(0,0)[l]{boolean}}


%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-12, dash={1}0](q4,q1){}



%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
}

\end{picture}
\hrule




==> figures/reducibility2.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(133,50)(0,0)
\put(0,-3){\framebox(133,50){}}


{\fsize


\node[Nframe=n,Nadjust=wh,Nmarks=n](adi)(8,42){\adi}
\node[Nframe=n,Nadjust=wh,Nmarks=n](asla)(28,42){\asla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ala)(48,42){\ala}
\node[Nframe=n,Nadjust=wh,Nmarks=n](asli)(88,42){\asli}
\node[Nframe=n,Nadjust=wh,Nmarks=n](zls)(108,42){\zls}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ndi)(8,32){\ndi}
\node[Nframe=n,Nadjust=wh,Nmarks=n](zla)(28,32){\zla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](nla)(48,32){\nla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](zli)(68,32){\zli}
\node[Nframe=n,Nadjust=wh,Nmarks=n](anls)(88,32){\anls}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ali)(108,32){\ali}     
\node[Nframe=n,Nadjust=wh,Nmarks=n](asls)(126,32){\asls}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ddi)(8,22){\ddi}
\node[Nframe=n,Nadjust=wh,Nmarks=n](dla)(38,22){\dla}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ndli)(68,22){\ndli}
\node[Nframe=n,Nadjust=wh,Nmarks=n](dls)(88,22){\dls}
\node[Nframe=n,Nadjust=wh,Nmarks=n](anbw)(108,22){\anbw}
\node[Nframe=n,Nadjust=wh,Nmarks=n](acw)(126,22){\acw}
\node[Nframe=n,Nadjust=wh,Nmarks=n](dbw)(98,12){\dbw}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ndmax)(78,12){\ndmax}
\node[Nframe=n,Nadjust=wh,Nmarks=n](ndcw)(88,2){\ndcw}


\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=7, exo=-2](ndcw,ndli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=-6, exo=1](ndcw,anbw){}


\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](acw,anbw){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](anbw,acw){}

\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndmax,ndli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndmax,dls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dbw,dls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dbw,anbw){}

\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](nla,ala){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](zli,asli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=-1.5](zli,zls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](anls,asli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](anls,ali){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ali,zls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ali,anls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=1.5](asls,asli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](asls,zls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dla,zla){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dla,nla){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndli,nla){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndli,zli){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndli,anls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](dls,anls){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](anbw,anls){}

\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0, dash={.5 .8}0](nla,zla){}
\drawedge[eyo=1, ELpos=55, ELside=l, ELdist=1, curvedepth=3, dash={.5 .8}0](ala,zla){}
\drawedge[eyo=-1, ELpos=55, ELside=l, ELdist=1, curvedepth=3, dash={.5 .8}0](zla,ala){}


\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ddi,ndi){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=0](ndi,adi){}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0, sxo=1, exo=1, dash={.2 .5}{0}](ndi,ddi){$?$}

\node[Nframe=n,Nadjust=wh,Nmarks=n](ndmax)(78,12){}
\drawedge[ELpos=55, ELside=l, ELdist=1, curvedepth=7, sxo=0, syo=-3](ndmax,dla){}



%\drawcbezier[AHnb=0,dash={1.5}0](3,12,85,12,45,32,84,32)
\drawline[AHnb=0,dash={1.48}0](2,2)(78,2)(103,27)(130,27){}
\node[Nframe=n,Nadjust=wh,Nmarks=n](label)(1.9,5){\makebox(0,0)[l]{quantitative}}
\node[Nframe=n,Nadjust=wh,Nmarks=n](label)(2.3,-.5){\makebox(0,0)[l]{boolean}}


%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-12, dash={1}0](q4,q1){}



%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}


